G-Skill: Graph-Grounded Skill Evolution for Agentic Reinforcement Learning

Equipping large language model agents with reusable skills improves exploration and generalization in agentic reinforcement learning. However, existing skill-learning methods typically distill trajectories into isolated skills via costly language-model generation and update the bank only by adding or removing whole skills, leaving cross-trajectory experience underutilized and local flaws hard to revise. We propose G-Skill, a graph-grounded skill evolution framework that represents accumulated experience as persistent task-specific state-transition graphs rather than standalone skills. Through Graph-Grounded Skill Construction, G-Skill exploits shared states across rollouts to derive dual-granularity Task Skills and Step Skills from graph structure without additional language-model generation. Through Skill Evolution, new rollouts expand each graph so task-level procedures and state-level action experience are continually refined in place and retrieved to guide subsequent policy learning, letting skills and the policy co-evolve. Experiments on ALFWorld and WebShop across two model families show that G-Skill outperforms existing skill-based baselines and improves diverse reinforcement learning methods, while ablations and analyses support its cross-trajectory path recombination and fine-grained local refinement. Code is available at https://github.com/XMUDeepLIT/G-Skill.

==> sections/appendix/prompts_and_examples/prompt_alfworld.tex <==
% ALFWorld Task Skill 模板：先引入历史成功流程，再说明如何根据当前任务调整使用。
\begin{gskilltaskbox}{Task-Skill Instruction (ALFWorld)}\small
Here are shortest graph-derived histories from past task instances:
\textcolor{gskillslot}{\texttt{\{TASK SKILL\}}}

% ALFWorld Task Skill 使用边界：强调参考环境的信息属于过去，应根据当前事实和合法动作选择行为。
They are examples, not instructions for the current environment. Use them to
infer useful subgoal order only. Locations and instance ids in a history belong
to its past environment: never assume an object is in the same place now, and
never copy an action just because it appears in a successful history. Ground
every decision in the current observation,\newline
your own interaction history, held
items, and the current admissible actions.
\end{gskilltaskbox}

% ALFWorld Step Skill 模板：引入相似状态下的动作和 helpfulness，提供局部行为参考。
\begin{gskillstepbox}{Step-Skill Instruction (ALFWorld)}\small
Here are the highest-progress actions observed at similar states from past
task instances: \textcolor{gskillslot}{\texttt{\{STEP SKILL\}}}

% ALFWorld Step Skill 使用规则：解释参考分数，要求核对当前状态或页面并迁移动作策略。
For each action, helpfulness is the exact change in shortest-path distance to
success in its recorded graph. Each retrieved state has at least one action
with positive helpfulness, and its observed actions are ranked with larger
values first. Before using an example, check that its preconditions and purpose
match the current state. Transfer the action pattern to the objects,
receptacles, locations, and instance ids that are actually present now. Choose
only an action admissible in the current state. If an example conflicts with
current evidence or is irrelevant, ignore it;\newline
do not treat helpfulness as a
guarantee in the current environment.
\end{gskillstepbox}

% ALFWorld 策略模板：指定角色，依次注入两类 skill、任务、交互历史、当前观测和动作约束。
\begin{gskillpromptbox}{Policy Prompt (ALFWorld)}\small
You are an expert agent operating in the ALFRED Embodied Environment.

% Task Skill 注入位置：填入当前检索到的成功流程及其使用说明。
\textcolor{gskillslot}{\texttt{\{TASK-SKILL INSTRUCTION\}}}

% Step Skill 注入位置：填入当前检索到的动作比较及其使用说明。
\textcolor{gskillslot}{\texttt{\{STEP-SKILL INSTRUCTION\}}}

% 当前任务：明确需要完成的目标，作为使用参考经验时的依据。
Your task is to: \textcolor{gskillslot}{\texttt{\{TASK\}}}

% 历史上下文：提供步数和最近若干次交互，帮助策略依据自己的实际经历决策。
Prior to this step, you have already taken
\textcolor{gskillslot}{\texttt{\{STEP COUNT\}}} step(s). Below are the most
\newline
recent \textcolor{gskillslot}{\texttt{\{HISTORY LENGTH\}}} observations and
the corresponding actions you took:
\textcolor{gskillslot}{\texttt{\{ACTION HISTORY\}}}

% 当前状态：呈现当前交互步和观测，区分当前环境与参考经验。
You are now at step \textcolor{gskillslot}{\texttt{\{CURRENT STEP\}}} and
your current observation is:
\textcolor{gskillslot}{\texttt{\{CURRENT OBSERVATION\}}}

% 动作约束：列出当前状态或页面可执行的动作。
Your admissible actions of the current situation are:
[\textcolor{gskillslot}{\texttt{\{ADMISSIBLE ACTIONS\}}}].

% 输出格式：要求先在 thought 标签内推理，再在 action 标签内给出一个可执行动作。
Now it's your turn to take an action. You should first reason step-by-step
about the current situation. This reasoning process MUST be enclosed within
\texttt{<thought> </thought>} tags. Once you've finished your reasoning, you
should choose an admissible action for current step and present it within
\texttt{<action> </action>} tags.
\end{gskillpromptbox}


==> sections/appendix/prompts_and_examples/prompt_webshop.tex <==
% WebShop Task Skill 模板：先引入历史成功流程，再说明如何根据当前任务调整使用。
\begin{gskilltaskbox}{Task-Skill Instruction (WebShop)}\small
Here are shortest graph-derived histories from past shopping tasks:
\textcolor{gskillslot}{\texttt{\{TASK SKILL\}}}

% WebShop Task Skill 使用边界：强调参考环境的信息属于过去，应根据当前事实和合法动作选择行为。
They are examples, not instructions for the current shop. Use them to infer a
useful sequence of subgoals such as forming a search query, comparing
products, and selecting required options. Product titles, result positions,
identifiers, prices, and available buttons belong to the past session. Never
assume they are the same now, and never copy an action only because it occurred
in a successful history. Ground every decision in the\newline
current shopping
instruction, page, interaction history, and available actions.
\end{gskilltaskbox}

% WebShop Step Skill 模板：引入相似状态下的动作和 helpfulness，提供局部行为参考。
\begin{gskillstepbox}{Step-Skill Instruction (WebShop)}\small
Here are the highest-progress actions observed on similar pages from past
WebShop tasks: \textcolor{gskillslot}{\texttt{\{STEP SKILL\}}}

% WebShop Step Skill 使用规则：解释参考分数，要求核对当前状态或页面并迁移动作策略。
For each action, helpfulness is the exact change in shortest-path distance to
successful checkout in its recorded graph. Each retrieved page has at least
one action with positive helpfulness, and its observed actions are ranked with
larger values first. Transfer the action's strategy, not session-specific
product titles, result positions, or search queries. Use an action only when
it is available on the current page and fits the current shopping instruction;
otherwise ignore it.
\end{gskillstepbox}

% WebShop 策略模板：指定角色，依次注入两类 skill、任务、交互历史、当前观测和动作约束。
\begin{gskillpromptbox}{Policy Prompt (WebShop)}\small
You are an expert autonomous agent operating in the WebShop e-commerce
environment.

% Task Skill 注入位置：填入当前检索到的成功流程及其使用说明。
\textcolor{gskillslot}{\texttt{\{TASK-SKILL INSTRUCTION\}}}

% Step Skill 注入位置：填入当前检索到的动作比较及其使用说明。
\textcolor{gskillslot}{\texttt{\{STEP-SKILL INSTRUCTION\}}}

% 当前任务：明确需要完成的目标，作为使用参考经验时的依据。
Your task is to: \textcolor{gskillslot}{\texttt{\{TASK\}}}

% 历史上下文：提供步数和最近若干次交互，帮助策略依据自己的实际经历决策。
Prior to this step, you have already taken
\textcolor{gskillslot}{\texttt{\{STEP COUNT\}}} step(s). Below are the most
\newline
recent \textcolor{gskillslot}{\texttt{\{HISTORY LENGTH\}}} observations and
the corresponding actions you took:
\textcolor{gskillslot}{\texttt{\{ACTION HISTORY\}}}

% 当前状态：呈现当前交互步和观测，区分当前环境与参考经验。
You are now at step \textcolor{gskillslot}{\texttt{\{CURRENT STEP\}}} and
your current observation is:
\textcolor{gskillslot}{\texttt{\{CURRENT OBSERVATION\}}}

% 动作约束：列出当前状态或页面可执行的动作。
Your available actions for the current page are:
\texttt{[}\textcolor{gskillslot}{\texttt{\{AVAILABLE ACTIONS\}}}\texttt{]}

% 输出格式：要求先在 thought 标签内推理，再在 action 标签内给出一个可执行动作。
Now it's your turn to take one action. You should first reason step-by-step
about the current situation. This reasoning process MUST be enclosed within
\texttt{<thought> </thought>} tags. Once you've finished your reasoning,
choose an available action for the current page and present it within
\texttt{<action> </action>} tags.
\end{gskillpromptbox}

